Polyhedral Maps of Cubic Graphs with given Automorphism Groups

L. Babai introduced a method for constructing a cubic graph whose automorphism group is isomorphic to a given finite group $G$, obtained by modifying a corresponding Cayley graph of $G$. Building on this approach, we construct a cubic graph that admits a polyhedral map whose automorphism group, as well as the automorphism group of the polyhedral map itself, is isomorphic to $G$.

==> Dummy1.tex <==
\begin{tikzpicture}[
    node distance = 2mm and 2mm,
         V/.style = {circle, draw, fill=gray!30},
    every edge quotes/.style = {auto, font=\footnotesize, sloped}
                        ]

\tikzstyle{overbrace text style}=[font=\large, above, pos=.5, yshift=4mm]
\tikzstyle{underbrace text style}=[font=\large, below, pos=.5]
\tikzstyle{overbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt}]

\begin{scope}[nodes=V]
\node[fill=red!30] (1) at (0,0) {$a_g^1$};
\node[fill=red!30] (2) at (0,-1.5) {$a_g^2$};
\node[fill=red!30] (3) at (0,-4.5) {$a_g^k$};
\node[fill=red!30] (4) at (-2, -4.5) {$a_g^{k+1}$};
\node[fill=red!30] (5) at (-2, -3) {$a_g^{k+2}$};
\node[fill=red!30] (6) at (-2, 0) {$a_g^{2k}$};

\node (7) at (2, 1) {$x_1$};
\node (8) at (2, -1.5) {$x_2$};
\node (9) at (2, -5.5) {$x_k$};
\node (10) at (-4, -5.5) {$y_1$};
\node (11) at (-4, -3) {$y_2$};
\node (12) at (-4, 1) {$y_k$};


\end{scope}

\draw   
      (1) edge[red, ultra thick] (6)
      (1) edge[red, ultra thick] (2)
      (3) edge[red, ultra thick] (4)
      (4) edge[red, ultra thick] (5)
      
      (2) edge[red, ultra thick] (0, -2.3)
      (0, -2.7) edge[loosely dotted, ultra thick, red] (0, -3.2)
      (3) edge[red, ultra thick] (0, -3.7)

      (6) edge[red, ultra thick] (-2, -0.9)
      (-2, -1.2) edge[loosely dotted, ultra thick, red] (-2, -1.7)
      (5) edge[red, ultra thick] (-2, -2.1)

      (1) edge (7)
      (2) edge (8)
      (3) edge (9)
      (4) edge (10)
      (5) edge (11)
      (6) edge (12)

      (7) edge [dashed] node[black, sloped, above] {the blow-up of $(g, h_1)$} (6, 1)
      (8) edge [dashed] node[black, sloped, above] {the blow-up of $(g, h_2)$} (6, -1.5)
      (9) edge [dashed] node[black, sloped, above] {the blow-up of $(g, h_k)$} (6, -5.5)
      (10) edge [dashed] node[black, sloped, above] {the blow-up of $(h_1^{\prime}, g)$} (-8, -5.5)
      (11) edge [dashed] node[black, sloped, above] {the blow-up of $(h_2^{\prime}, g)$} (-8, -3)
      (12) edge [dashed] node[black, sloped, above] {the blow-up of $(h_k^{\prime}, g)$} (-8, 1);
        
\end{tikzpicture}

==> agCycles.tex <==
\begin{tikzpicture}[
    node distance = 3mm and 3mm,
         V/.style = {circle, draw, fill=gray!30},
    every edge quotes/.style = {auto, font=\footnotesize, sloped}
                        ]

\tikzstyle{overbrace text style}=[font=\large, above, pos=.5, yshift=4mm]
\tikzstyle{underbrace text style}=[font=\large, below, pos=.5]
\tikzstyle{overbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt}]


\coordinate (1) at (0,0);
\coordinate (2) at (0, -1.5);
\coordinate (3) at (0, -3);
\coordinate (4) at (2, -3);
\coordinate (5) at (0, -4.5);
\coordinate (6) at (0, -6);

\coordinate (7) at (3,2);
\coordinate (8) at (4.5, 2);
\coordinate (9) at (6, 2);
\coordinate (10) at (6, 0);
\coordinate (11) at (7.5, 2);
\coordinate (12) at (9, 2);

\coordinate (13) at (12, 0);
\coordinate (14) at (12, -1.5);
\coordinate (15) at (12, -3);
\coordinate (16) at (10, -3);
\coordinate (17) at (12, -4.5);
\coordinate (18) at (12, -6);

\coordinate (19) at (9, -8);
\coordinate (20) at (7.5, -8);
\coordinate (21) at (6, -8);
\coordinate (22) at (6, -6);
\coordinate (23) at (4.5, -8);
\coordinate (24) at (3, -8);


\draw[fill=orange!30] (1)--(2)--(3)--(4)--(10)--(9)--(8)--(7);

%\draw[fill = purple!30] (1)--(2)--(-1.5, -1.5) -- (-1.5, 0);



\path [fill=green!30 ] (1) -- (2) -- (-1.7, -1.5) -- (-1.7,0);
\path [fill=green!30 ] (5) -- (6) -- (-1.7, -6) -- (-1.7,-4.5);
\path [fill=green!30 ] (7) -- (8) -- (4.5, 3.7) -- (3,3.7);
\path [fill=green!30 ] (11) -- (12) -- (9, 3.7) -- (7.5,3.7);
\path [fill=green!30 ] (23) -- (24) -- (3, -9.7) -- (4.5,-9.7);
\path [fill=green!30 ] (19) -- (20) -- (7.5, -9.7) -- (9,-9.7);
\path [fill=green!30 ] (13) -- (14) -- (13.7, -1.5) -- (13.7,0);
\path [fill=green!30 ] (17) -- (18) -- (13.7, -6) -- (13.7,-4.5);



\draw[fill=yellow!30] (9)--(10)--(16)--(15)--(14)--(13)--(12)--(11);

\draw[fill=purple!30] (15)--(16)--(22)--(21)--(20)--(19)--(18)--(17);

\draw[fill=red!30] (21)--(22)--(4)--(3)--(5)--(6)--(24)--(23);

\draw[fill=green!30] (4)--(10)--(16)--(22);





\begin{scope}[nodes=V]

\node[circle, draw] (13) at (12,0)   {$a_g^{2.1}$};
\node[circle, draw] (14) at (12,-1.5)   {$a_g^{2.2}$};
\node[shape = diamond, draw] (15) at (12,-3)   {$c_g^{2.1}$};
\node[shape = diamond, draw] (16) at (10,-3)   {$c_g^{2.2}$};
\node[circle, draw] (17) at (12, -4.5)   {$a_g^{2.3}$};
\node[circle, draw] (18) at (12,-6)   {$a_g^{2.4}$};

\node[circle, draw] (19) at (9,-8)   {$a_g^{3.1}$};
\node[circle, draw] (20) at (7.5,-8)   {$a_g^{3.2}$};
\node[shape = diamond, draw] (21) at (6,-8)   {$c_g^{3.1}$};
\node[shape = diamond, draw] (22) at (6,-6)   {$c_g^{3.2}$};
\node[circle, draw] (23) at (4.5,-8)   {$a_g^{3.3}$};
\node[circle, draw] (24) at (3,-8)   {$a_g^{3.4}$};

\node[circle, draw] (1) at (0,0)   {$a_g^{4.4}$};
\node[circle, draw] (2) at (0,-1.5)   {$a_g^{4.3}$};
\node[shape = diamond, draw] (3) at (0,-3)   {$c_g^{4.1}$};
\node[shape = diamond, draw] (4) at (2,-3)   {$c_g^{4.2}$};
\node[circle, draw] (5) at (0,-4.5)   {$a_g^{4.2}$};
\node[circle, draw] (6) at (0,-6)   {$a_g^{4.1}$};


\node[circle, draw] (7) at (3,2)   {$a_g^{1.1}$};
\node[circle, draw] (8) at (4.5,2)   {$a_g^{1.2}$};
\node[shape = diamond, draw] (9) at (6,2)   {$c_g^{1.1}$};
\node[shape = diamond, draw] (10) at (6,0)   {$c_g^{1.2}$};
\node[circle, draw] (11) at (7.5,2)   {$a_g^{1.3}$};
\node[circle, draw] (12) at (9,2)   {$a_g^{1.4}$};

\end{scope}

\draw   


        (7) edge[dashed] (3, 3.7)
        (8) edge[dashed] (4.5, 3.7)
        (11) edge[dashed] (7.5, 3.7)
        (12) edge[dashed] (9, 3.7)

        (24) edge[dashed] (3, -9.7)
        (23) edge[dashed] (4.5, -9.7)
        (20) edge[dashed] (7.5, -9.7)
        (19) edge[dashed] (9, -9.7)

        (1) edge[dashed] (-1.7, 0)
        (2) edge[dashed] (-1.7, -1.5)
        (5) edge[dashed] (-1.7, -4.5)
        (6) edge[dashed] (-1.7, -6) 

        (13) edge[dashed] (13.7, 0)
        (14) edge[dashed] (13.7, -1.5)
        (17) edge[dashed] (13.7, -4.5)
        (18) edge[dashed] (13.7, -6) 

        (1) edge[ultra thick, cyan] (2)
        (2) edge[] (3)
        (3) edge[ultra thick, cyan] (4)
        (3) edge[] (5)
        (5) edge[ultra thick, cyan] (6)


        (4) edge[ultra thick, cyan] (10)
        (10) edge[ultra thick, cyan] (16)
        (16) edge[ultra thick, cyan] (22)
        (22) edge[ultra thick, cyan] (4)

        (1) edge[] (7)
        (12) edge[] (13)
        (18) edge[] (19)
        (24) edge[] (6)

        (7) edge[ultra thick, cyan] (8)
        (8) edge[] (9)
        (9) edge[ultra thick, cyan] (10)
        (9) edge[] (11)
        (11) edge[ultra thick, cyan] (12)

        (13) edge[ultra thick, cyan] (14)
        (14) edge[] (15)
        (15) edge[ultra thick, cyan] (16)
        (15) edge[] (17)
        (17) edge[ultra thick, cyan] (18)

        (19) edge[ultra thick, cyan] (20)
        (20) edge[] (21)
        (21) edge[ultra thick, cyan] (22)
        (21) edge[] (23)
        (23) edge[ultra thick, cyan] (24);


        \draw [draw = none] (3, 2.5) -- (4.5, 2.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,g,h_1]}$};
\draw [draw = none] (3, -9) -- (4.5, -9) node [underbrace text style, font=\small] {$\mathfrak{C}_{[3,h_3^{\prime}, g]}$};

\draw [draw = none] (7.5, 2.5) -- (9, 2.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,h_1^{\prime}, g]}$};
\draw [draw = none] (7.5, -9) -- (9, -9) node [underbrace text style, font=\small] {$\mathfrak{C}_{[3,g,h_3]}$};

\draw [draw = none] (-1.5, -6) -- (-0.5, -6) node [overbrace text style, font=\small] {$\mathfrak{C}_{[4,g,h_4]}$};
\draw [draw = none] (13.5, -6) -- (12.5, -6) node [overbrace text style, font=\small] {$\mathfrak{C}_{[2,h_2^{\prime}, g]}$};

\draw [draw = none] (-1.5, -1.5) -- (-0.5, -1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[4,h_4^{\prime}, g]}$};
\draw [draw = none] (13.5, -1.5) -- (12.5, -1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[2,g,h_2]}$};

        \end{tikzpicture}

==> agCycles1.tex <==
\begin{tikzpicture}[
    node distance = 3mm and 3mm,
         V/.style = {circle, draw, fill=gray!30},
    every edge quotes/.style = {auto, font=\footnotesize, sloped}
                        ]

\tikzstyle{overbrace text style}=[font=\large, above, pos=.5, yshift=4mm]
\tikzstyle{underbrace text style}=[font=\large, below, pos=.5]
\tikzstyle{overbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt}]


\begin{scope}[nodes=V]

\node[circle, draw] (13) at (12,0)   {$a_g^{2.1}$};
\node[circle, draw] (14) at (12,-1.5)   {$a_g^{2.2}$};
\node[shape = diamond, draw] (15) at (12,-3)   {$c_g^{2.1}$};
\node[shape = diamond, draw] (16) at (10,-3)   {$c_g^{2.2}$};
\node[circle, draw] (17) at (12, -4.5)   {$a_g^{2.3}$};
\node[circle, draw] (18) at (12,-6)   {$a_g^{2.4}$};

\node[circle, draw] (19) at (9,-8)   {$a_g^{3.1}$};
\node[circle, draw] (20) at (7.5,-8)   {$a_g^{3.2}$};
\node[shape = diamond, draw] (21) at (6,-8)   {$c_g^{3.1}$};
\node[shape = diamond, draw] (22) at (6,-6)   {$c_g^{3.2}$};
\node[circle, draw] (23) at (4.5,-8)   {$a_g^{3.3}$};
\node[circle, draw] (24) at (3,-8)   {$a_g^{3.4}$};

\node[circle, draw] (1) at (0,0)   {$a_g^{d.4}$};
\node[circle, draw] (2) at (0,-1.5)   {$a_g^{4.3}$};
\node[shape = diamond, draw] (3) at (0,-3)   {$c_g^{4.1}$};
\node[shape = diamond, draw] (4) at (2,-3)   {$c_g^{4.2}$};
\node[circle, draw] (5) at (0,-4.5)   {$a_g^{4.2}$};
\node[circle, draw] (6) at (0,-6)   {$a_g^{4.1}$};


\node[circle, draw] (7) at (3,2)   {$a_g^{1.1}$};
\node[circle, draw] (8) at (4.5,2)   {$a_g^{1.2}$};
\node[shape = diamond, draw] (9) at (6,2)   {$c_g^{1.1}$};
\node[shape = diamond, draw] (10) at (6,0)   {$c_g^{1.2}$};
\node[circle, draw] (11) at (7.5,2)   {$a_g^{1.3}$};
\node[circle, draw] (12) at (9,2)   {$a_g^{1.4}$};

\end{scope}

\draw   


        (7) edge[dashed, ultra thick, red] (3, 3.5)
        (8) edge[dashed] (4.5, 3.5)
        (11) edge[dashed] (7.5, 3.5)
        (12) edge[dashed, ultra thick,red] (9, 3.5)

        (24) edge[dashed, ultra thick, red] (3, -9.5)
        (23) edge[dashed] (4.5, -9.5)
        (20) edge[dashed] (7.5, -9.5)
        (19) edge[dashed, ultra thick, red] (9, -9.5)

        (1) edge[dashed, ultra thick, red] (-1.5, 0)
        (2) edge[dashed] (-1.5, -1.5)
        (5) edge[dashed] (-1.5, -4.5)
        (6) edge[dashed, ultra thick, red] (-1.5, -6) 

        (13) edge[dashed, ultra thick, red] (13.5, 0)
        (14) edge[dashed] (13.5, -1.5)
        (17) edge[dashed] (13.5, -4.5)
        (18) edge[dashed, ultra thick, red] (13.5, -6) 

        (1) edge[ultra thick, cyan] (2)
        (2) edge[] (3)
        (3) edge[ultra thick, cyan] (4)
        (3) edge[] (5)
        (5) edge[ultra thick, cyan] (6)


        (4) edge[ultra thick, cyan] (10)
        (10) edge[ultra thick, cyan] (16)
        (16) edge[ultra thick, cyan] (22)
        (22) edge[ultra thick, cyan] (4)

        (1) edge[ultra thick, red] (7)
        (12) edge[ultra thick, red] (13)
        (18) edge[ultra thick, red] (19)
        (24) edge[ultra thick, red] (6)

        (7) edge[ultra thick, cyan] (8)
        (8) edge[] (9)
        (9) edge[ultra thick, cyan] (10)
        (9) edge[] (11)
        (11) edge[ultra thick, cyan] (12)

        (13) edge[ultra thick, cyan] (14)
        (14) edge[] (15)
        (15) edge[ultra thick, cyan] (16)
        (15) edge[] (17)
        (17) edge[ultra thick, cyan] (18)

        (19) edge[ultra thick, cyan] (20)
        (20) edge[] (21)
        (21) edge[ultra thick, cyan] (22)
        (21) edge[] (23)
        (23) edge[ultra thick, cyan] (24);

        \draw [draw = none] (3, 2.5) -- (4.5, 2.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,g,h_1]}$};
        \draw [draw = none] (3, -9) -- (4.5, -9) node [underbrace text style, font=\small] {$\mathfrak{C}_{[3,h_3^{\prime}, g]}$};
        
        \draw [draw = none] (7.5, 2.5) -- (9, 2.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,h_1^{\prime}, g]}$};
        \draw [draw = none] (7.5, -9) -- (9, -9) node [underbrace text style, font=\small] {$\mathfrak{C}_{[3,g,h_3]}$};
        
        \draw [draw = none] (-1.5, -6) -- (-0.5, -6) node [overbrace text style, font=\small] {$\mathfrak{C}_{[4,g,h_4]}$};
        \draw [draw = none] (13.5, -6) -- (12.5, -6) node [overbrace text style, font=\small] {$\mathfrak{C}_{[2,h_2^{\prime}, g]}$};
        
        \draw [draw = none] (-1.5, -1.5) -- (-0.5, -1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[4,h_4^{\prime}, g]}$};
        \draw [draw = none] (13.5, -1.5) -- (12.5, -1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[2,g,h_2]}$};



        \end{tikzpicture}

==> agCycles2.tex <==
\begin{tikzpicture}[
    node distance = 3mm and 3mm,
         V/.style = {circle, draw, fill=gray!30},
    every edge quotes/.style = {auto, font=\footnotesize, sloped}
                        ]

\tikzstyle{overbrace text style}=[font=\large, above, pos=.5, yshift=4mm]
\tikzstyle{underbrace text style}=[font=\large, below, pos=.5]
\tikzstyle{overbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt}]


\begin{scope}[nodes=V]

\node[circle, draw] (13) at (12,0)   {$a_g^{2.1}$};
\node[circle, draw] (14) at (12,-1.5)   {$a_g^{2.2}$};
\node[shape = diamond, draw] (15) at (12,-3)   {$c_g^{3.1}$};
\node[shape = diamond, draw] (16) at (10,-3)   {$c_g^{3.2}$};
\node[circle, draw] (17) at (12, -4.5)   {$a_g^{2.3}$};
\node[circle, draw] (18) at (12,-6)   {$a_g^{2.4}$};

\node[circle, draw] (19) at (9,-8)   {$a_g^{3.1}$};
\node[circle, draw] (20) at (7.5,-8)   {$a_g^{3.2}$};
\node[shape = diamond, draw] (21) at (6,-8)   {$c_g^{2.1}$};
\node[shape = diamond, draw] (22) at (6,-6)   {$c_g^{2.2}$};
\node[circle, draw] (23) at (4.5,-8)   {$a_g^{3.3}$};
\node[circle, draw] (24) at (3,-8)   {$a_g^{3.4}$};

\node[circle, draw] (1) at (0,0)   {$a_g^{4.4}$};
\node[circle, draw] (2) at (0,-1.5)   {$a_g^{4.3}$};
\node[shape = diamond, draw] (3) at (0,-3)   {$c_g^{4.1}$};
\node[shape = diamond, draw] (4) at (2,-3)   {$c_g^{4.2}$};
\node[circle, draw] (5) at (0,-4.5)   {$a_g^{4.2}$};
\node[circle, draw] (6) at (0,-6)   {$a_g^{4.1}$};


\node[circle, draw] (7) at (3,2)   {$a_g^{1.1}$};
\node[circle, draw] (8) at (4.5,2)   {$a_g^{1.2}$};
\node[shape = diamond, draw] (9) at (6,2)   {$c_g^{1.1}$};
\node[shape = diamond, draw] (10) at (6,0)   {$c_g^{1.2}$};
\node[circle, draw] (11) at (7.5,2)   {$a_g^{1.3}$};
\node[circle, draw] (12) at (9,2)   {$a_g^{1.4}$};

\end{scope}

\draw   


        (7) edge[dashed, ultra thick, red] (3, 3.5)
        (8) edge[dashed, ultra thick, green] (4.5, 3.5)
        (11) edge[dashed, ultra thick, green] (7.5, 3.5)
        (12) edge[dashed, ultra thick, red] (9, 3.5)

        (24) edge[dashed, ultra thick, red] (3, -9.5)
        (23) edge[dashed, ultra thick, green] (4.5, -9.5)
        (20) edge[dashed, ultra thick, green] (7.5, -9.5)
        (19) edge[dashed, ultra thick, red] (9, -9.5)

        (1) edge[dashed, ultra thick, red] (-1.5, 0)
        (2) edge[dashed, ultra thick, green] (-1.5, -1.5)
        (5) edge[dashed, ultra thick, green] (-1.5, -4.5)
        (6) edge[dashed, ultra thick, red] (-1.5, -6) 

        (13) edge[dashed, ultra thick, red] (13.5, 0)
        (14) edge[dashed, ultra thick, green] (13.5, -1.5)
        (17) edge[dashed, ultra thick, green] (13.5, -4.5)
        (18) edge[dashed, ultra thick, red] (13.5, -6) 

        (1) edge[ultra thick, cyan] (2)
        (2) edge[ultra thick, green] (3)
        (3) edge[ultra thick, cyan] (4)
        (3) edge[ultra thick, green] (5)
        (5) edge[ultra thick, cyan] (6)


        (4) edge[ultra thick, cyan] (10)
        (10) edge[ultra thick, cyan] (16)
        (16) edge[ultra thick, cyan] (22)
        (22) edge[ultra thick, cyan] (4)

        (1) edge[ultra thick, red] (7)
        (12) edge[ultra thick, red] (13)
        (18) edge[ultra thick, red] (19)
        (24) edge[ultra thick, red] (6)

        (7) edge[ultra thick, cyan] (8)
        (8) edge[ultra thick, green] (9)
        (9) edge[ultra thick, cyan] (10)
        (9) edge[ultra thick, green] (11)
        (11) edge[ultra thick, cyan] (12)

        (13) edge[ultra thick, cyan] (14)
        (14) edge[ultra thick, green] (15)
        (15) edge[ultra thick, cyan] (16)
        (15) edge[ultra thick, green] (17)
        (17) edge[ultra thick, cyan] (18)

        (19) edge[ultra thick, cyan] (20)
        (20) edge[ultra thick, green] (21)
        (21) edge[ultra thick, cyan] (22)
        (21) edge[ultra thick, green] (23)
        (23) edge[ultra thick, cyan] (24);


        \draw [draw = none] (3, 2.5) -- (4.5, 2.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,g,h_1]}$};
        \draw [draw = none] (3, -9) -- (4.5, -9) node [underbrace text style, font=\small] {$\mathfrak{C}_{[3,h_3^{\prime}, g]}$};
        
        \draw [draw = none] (7.5, 2.5) -- (9, 2.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,h_1^{\prime}, g]}$};
        \draw [draw = none] (7.5, -9) -- (9, -9) node [underbrace text style, font=\small] {$\mathfrak{C}_{[3,g,h_3]}$};
        
        \draw [draw = none] (-1.5, -6) -- (-0.5, -6) node [overbrace text style, font=\small] {$\mathfrak{C}_{[4,g,h_4]}$};
        \draw [draw = none] (13.5, -6) -- (12.5, -6) node [overbrace text style, font=\small] {$\mathfrak{C}_{[2,h_2^{\prime}, g]}$};
        
        \draw [draw = none] (-1.5, -1.5) -- (-0.5, -1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[4,h_4^{\prime}, g]}$};
        \draw [draw = none] (13.5, -1.5) -- (12.5, -1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[2,g,h_2]}$};

        \end{tikzpicture}

==> agCycles2Gens.tex <==
\begin{tikzpicture}[
    node distance = 3mm and 3mm,
         V/.style = {circle, draw, fill=gray!30},
    every edge quotes/.style = {auto, font=\footnotesize, sloped}
                        ]

\tikzstyle{overbrace text style}=[font=\large, above, pos=.5, yshift=4mm]
\tikzstyle{underbrace text style}=[font=\large, below, pos=.5, yshift=4mm]
\tikzstyle{overbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt}]
\tikzstyle{underbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt,mirror}]


\coordinate (1) at (9, -1);
\coordinate (2) at (7.5, -1);
\coordinate (3) at (6, -1);
\coordinate (4) at (4.5 -1);
\coordinate (5) at (3, -1);
\coordinate (10) at (9, 1);
\coordinate (9) at (7.5, 1);
\coordinate (8) at (6, 1);
\coordinate (7) at (4.5, 1);
\coordinate (6) at (3, 1);

\path [fill=green!30 ] (1) -- (2) -- (7.5, -2.7) -- (9,-2.7);
\path [fill=green!30 ] (5) rectangle (4.5, -2.7);
\path [fill=green!30 ] (6) rectangle (4.5, 2.7);
\path [fill=green!30 ] (9) rectangle (9, 2.7);

\draw[fill=orange!30] (3)--(8)--(7)--(6)--(5);
\draw[fill=purple!30] (1)--(2)--(3)--(8)--(9)--(10);




\begin{scope}[nodes=V]

\node[circle, draw] (19) at (9,-1)   {$a_g^{2.1}$};
\node[circle, draw] (20) at (7.5,-1)   {$a_g^{2.2}$};
\node[shape = diamond, draw] (21) at (6,-1)   {$c_g^{2.1}$};
\node[circle, draw] (23) at (4.5,-1)   {$a_g^{2.3}$};
\node[circle, draw] (24) at (3,-1)   {$a_g^{2.4}$};

\node[circle, draw] (7) at (3,1)   {$a_g^{1.1}$};
\node[circle, draw] (8) at (4.5,1)   {$a_g^{1.2}$};
\node[shape = diamond, draw] (9) at (6,1)   {$c_g^{1.1}$};
\node[circle, draw] (11) at (7.5,1)   {$a_g^{1.3}$};
\node[circle, draw] (12) at (9,1)   {$a_g^{1.4}$};

\end{scope}

\draw   


        (7) edge[dashed] (3, 2.7)
        (8) edge[dashed] (4.5, 2.7)
        (11) edge[dashed] (7.5, 2.7)
        (12) edge[dashed] (9, 2.7)
        (9) edge[ultra thick, cyan] (21)
        (12) edge (19)
        (24) edge (7)


        (24) edge[dashed] (3, -2.7)
        (23) edge[dashed] (4.5, -2.7)
        (20) edge[dashed] (7.5, -2.7)
        (19) edge[dashed] (9, -2.7)

        (7) edge[ultra thick, cyan] (8)
        (8) edge[] (9)
        (9) edge[] (11)
        (11) edge[ultra thick, cyan] (12)

        (19) edge[ultra thick, cyan] (20)
        (20) edge[] (21)
        (21) edge[] (23)
        (23) edge[ultra thick, cyan] (24);


\draw [draw = none] (3, 1.5) -- (4.5, 1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,g,h_1]}$};
\draw [draw = none] (3, -2.3) -- (4.5, -2.3) node [underbrace text style, font=\small] {$\mathfrak{C}_{[2,h_2^{\prime},g]}$};

\draw [draw = none] (7.5, 1.5) -- (9, 1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,h_1^{\prime},g]}$};
\draw [draw = none] (7.5, -2.3) -- (9, -2.3) node [underbrace text style, font=\small] {$\mathfrak{C}_{[2, g,h_2]}$};


\end{tikzpicture}

==> agCycles_2GensUpdate.tex <==
\begin{tikzpicture}[
    node distance = 3mm and 3mm,
         V/.style = {circle, draw, fill=gray!30},
    every edge quotes/.style = {auto, font=\footnotesize, sloped}
                        ]

\tikzstyle{overbrace text style}=[font=\large, above, pos=.5, yshift=4mm]
\tikzstyle{underbrace text style}=[font=\large, below, pos=.5, yshift=4mm]
\tikzstyle{overbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt}]
\tikzstyle{underbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt,mirror}]


\begin{scope}[nodes=V]

\node[circle, draw] (19) at (9,-1)   {$a_g^{2.1}$};
\node[circle, draw] (20) at (7.5,-1)   {$a_g^{2.2}$};
\node[shape = diamond, draw] (21) at (6,-1)   {$c_g^{2.1}$};
\node[circle, draw] (23) at (4.5,-1)   {$a_g^{2.3}$};
\node[circle, draw] (24) at (3,-1)   {$a_g^{2.4}$};

\node[circle, draw] (7) at (3,1)   {$a_g^{1.1}$};
\node[circle, draw] (8) at (4.5,1)   {$a_g^{1.2}$};
\node[shape = diamond, draw] (9) at (6,1)   {$c_g^{1.1}$};
\node[circle, draw] (11) at (7.5,1)   {$a_g^{1.3}$};
\node[circle, draw] (12) at (9,1)   {$a_g^{1.4}$};

\end{scope}

\draw   


        (7) edge[dashed, ultra thick, red] (3, 2.5)
        (8) edge[dashed] (4.5, 2.5)
        (11) edge[dashed] (7.5, 2.5)
        (12) edge[dashed, ultra thick, red] (9, 2.5)
        (9) edge[ultra thick, cyan] (21)
        (12) edge[ultra thick, red] (19)
        (24) edge[ultra thick, red] (7)


        (24) edge[dashed, ultra thick, red] (3, -2.5)
        (23) edge[dashed] (4.5, -2.5)
        (20) edge[dashed] (7.5, -2.5)
        (19) edge[dashed, ultra thick, red] (9, -2.5)

        (7) edge[ultra thick, cyan] (8)
        (8) edge[] (9)
        (9) edge[] (11)
        (11) edge[ultra thick, cyan] (12)

        (19) edge[ultra thick, cyan] (20)
        (20) edge[] (21)
        (21) edge[] (23)
        (23) edge[ultra thick, cyan] (24);


\draw [draw = none] (3, 1.5) -- (4.5, 1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,g,h_1]}$};
\draw [draw = none] (3, -2.3) -- (4.5, -2.3) node [underbrace text style, font=\small] {$\mathfrak{C}_{[2,h_2^{\prime}, g]}$};

\draw [draw = none] (7.5, 1.5) -- (9, 1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,h_1^{\prime}, g]}$};
\draw [draw = none] (7.5, -2.3) -- (9, -2.3) node [underbrace text style, font=\small] {$\mathfrak{C}_{[2,g,h_2]}$};


\end{tikzpicture}

==> agCycles_2GensUpdate2.tex <==
\begin{tikzpicture}[
    node distance = 3mm and 3mm,
         V/.style = {circle, draw, fill=gray!30},
    every edge quotes/.style = {auto, font=\footnotesize, sloped}
                        ]

\tikzstyle{overbrace text style}=[font=\large, above, pos=.5, yshift=4mm]
\tikzstyle{underbrace text style}=[font=\large, below, pos=.5, yshift=4mm]
\tikzstyle{overbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt}]
\tikzstyle{underbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt,mirror}]


\begin{scope}[nodes=V]

\node[circle, draw] (19) at (9,-1)   {$a_g^{2.1}$};
\node[circle, draw] (20) at (7.5,-1)   {$a_g^{2.2}$};
\node[shape = diamond, draw] (21) at (6,-1)   {$c_g^{2.1}$};
\node[circle, draw] (23) at (4.5,-1)   {$a_g^{2.3}$};
\node[circle, draw] (24) at (3,-1)   {$a_g^{2.4}$};

\node[circle, draw] (7) at (3,1)   {$a_g^{1.1}$};
\node[circle, draw] (8) at (4.5,1)   {$a_g^{1.2}$};
\node[shape = diamond, draw] (9) at (6,1)   {$c_g^{1.1}$};
\node[circle, draw] (11) at (7.5,1)   {$a_g^{1.3}$};
\node[circle, draw] (12) at (9,1)   {$a_g^{1.4}$};

\end{scope}

\draw   


        (7) edge[dashed, ultra thick, red] (3, 2.5)
        (8) edge[dashed, ultra thick, green] (4.5, 2.5)
        (11) edge[dashed, ultra thick, green] (7.5, 2.5)
        (12) edge[dashed, ultra thick, red] (9, 2.5)
        (9) edge[ultra thick, cyan] (21)
        (12) edge[ultra thick, red] (19)
        (24) edge[ultra thick, red] (7)


        (24) edge[dashed, ultra thick, red] (3, -2.5)
        (23) edge[dashed, ultra thick, green] (4.5, -2.5)
        (20) edge[dashed, ultra thick, green] (7.5, -2.5)
        (19) edge[dashed, ultra thick, red] (9, -2.5)

        (7) edge[ultra thick, cyan] (8)
        (8) edge[ultra thick, green] (9)
        (9) edge[ultra thick, green] (11)
        (11) edge[ultra thick, cyan] (12)

        (19) edge[ultra thick, cyan] (20)
        (20) edge[ultra thick, green] (21)
        (21) edge[ultra thick, green] (23)
        (23) edge[ultra thick, cyan] (24);


\draw [draw = none] (3, 1.5) -- (4.5, 1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,g,h_1]}$};
\draw [draw = none] (3, -2.3) -- (4.5, -2.3) node [underbrace text style, font=\small] {$\mathfrak{C}_{[2,h_2^{\prime}, g]}$};

\draw [draw = none] (7.5, 1.5) -- (9, 1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,h_1^{\prime}, g]}$};
\draw [draw = none] (7.5, -2.3) -- (9, -2.3) node [underbrace text style, font=\small] {$\mathfrak{C}_{[2,g,h_2]}$};


\end{tikzpicture}

==> circlesD10_3.tex <==
\begin{tikzpicture}[
    node distance = 3mm and 3mm,
         V/.style = {circle, draw, fill=gray!30},
    every edge quotes/.style = {auto, font=\footnotesize, sloped}
                        ]

\tikzstyle{overbrace text style}=[font=\large, above, pos=.5, yshift=4mm]
\tikzstyle{underbrace text style}=[font=\large, below, pos=.5, yshift=-4mm]
\tikzstyle{overbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt}]
\tikzstyle{underbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt,mirror}]


\coordinate (1) at (0,0);
\coordinate (2) at (4,0);
\coordinate (3) at (4, -1.5);
\coordinate (4) at (0, -1.5);

\coordinate (5) at (7, 0);
\coordinate (6) at (7, -1.5);
\coordinate (5a) at (8.1, 0);
\coordinate (6a) at (8.1, -1.5);


\coordinate (7) at (0, -4.5);
\coordinate (8) at (0, -6);
\coordinate (9) at (4, -4.5);
\coordinate (10) at (4, -6);

\coordinate (11) at (5.5, -4.5);
\coordinate (12) at (5.5, -7);
\coordinate (13) at (4, -8);

\coordinate (a) at (8.1, -4.5);
\coordinate (b) at (8.1, -6);

\coordinate (14) at (7, -8);

\coordinate (15) at (7, -4.5);
\coordinate (16) at (7, -6);


\filldraw[red!30] (15)--(a)--(b)--(16);
\filldraw[green!30] (5)--(5a)--(6a)--(3);
\filldraw[green!30] (1)--(2)--(3)--(4);
\filldraw[red!30] (2)--(5)--(6)--(3);
\filldraw[green!30] (7)--(9)--(10)--(8);
\filldraw[brown!30] (9)--(10)--(13)--(12)--(11);
\filldraw[purple!30] (11)--(12)--(14)--(16)--(15);
\filldraw[orange!30] (12)--(13)--(14);

\filldraw[green!15] (7, -7)--(5.5, -6)--(5.5, -7)-- (7, -8);

\begin{scope}[nodes=V]

\node (a) at (4, 0)    {$u_1$};
\node (b) at (4, -1.5)          {$\ell_1$};

\node (c) at (7, 0) {$u_2$};
\node (d) at (7, -1.5) {$\ell_2$};

%\node (a8) at (4, -4.5) {8};
%\node (a5) at (4, -6) {5};
%\node (a7) at (5.5, -4.5) {7};
%\node (a6) at (7, -4.5) {6};
%\node (a4) at (7, -6) {4};
%\node (a3) at (5.5, -7) {3};
%\node (a2) at (4, -8) {2};
%\node (a1) at (7, -8) {1};

\node (a8) at (4, -4.5) {9};
\node (a5) at (4, -6) {6};
\node (a7) at (5.5, -4.5) {8};
\node (a6) at (7, -4.5) {7};
\node (a4) at (7, -6) {4};
\node (a3) at (5.5, -7) {3};
\node (a2) at (4, -8) {1};
\node (a1) at (7, -8) {$0$};
\node (a0) at (7, -7) {$2$};
\node (a9) at (5.5, -6) {$5$};



\node[circle, draw] (1) at (0,0)   {$a_g^{d.1}$};
\node[circle, draw] (2) at (0,-1.5)   {$a_g^{d.2}$};
\node[shape = diamond] (3) at (0,-3)   {$c_g^{d.1}$};
\node[shape = diamond] (4) at (-2,-3)   {$c_g^{d.2}$};
\node[circle, draw] (5) at (0,-4.5)   {$a_g^{d.3}$};
\node[circle] (6) at (0,-6)   {$a_g^{d.4}$};

\node(27) at (-1, 1.5) {$a_g^{(d-1).4}$};
\node (28) at (-1, -7.5) {$a_g^{(d+1).1}$};

\node[shape = diamond] (25) at (-3, -1.5) {$c_g^{(d-1).2}$};
\node[shape = diamond] (26) at (-3, -4.5) {$c_g^{(d+1).2}$};

\end{scope}

\draw   

        (1) edge (a)
        (2) edge (b)

        (a) edge (c)
        (b) edge (d)
        (c) edge[ultra thick, cyan] (d)
        (a) edge[ultra thick, cyan] (b)

        (c) edge[dashed] (8.2,0)
        (d) edge[dashed] (8.2,-1.5)

        (a4) edge[dashed] (8.1, -6)
        (a6) edge[dashed] (8.1, -4.5)

        (5) edge (a8)
        (6) edge (a5)
        
        (27) edge[dashed, ultra thick, cyan] (-2, 2.5)
        (27) edge[dashed] (0, 2.5)

        (28) edge[dashed, ultra thick, cyan] (-2, -8.5)
        (28) edge[dashed] (0, -8.5)

        (25) edge[dashed, ultra thick, cyan] (-4,0)
        (25) edge[dashed, ultra thick, cyan] (-2, 0)

        (26) edge[dashed, ultra thick, cyan] (-4, -6)
        (26) edge[dashed, ultra thick, cyan] (-2, -6)

        (1) edge [] (27)
        (6) edge[] (28)

        (4) edge[ultra thick, cyan] (25)
        (4) edge[ultra thick, cyan] (26)

        (1) edge[ultra thick, cyan] (2)
        (2) edge (3)
        (3) edge[ultra thick, cyan] (4)
        (3) edge (5)
        (5) edge[ultra thick, cyan] (6)
    

        (a1) edge (a2)
        (a1) edge[ultra thick, cyan] (a3)
        (a1) edge (a0)
        (a4) edge (a0)
        (a2) edge (a5)
        (a2) edge[ultra thick, cyan] (a3)
        (a3) edge[ultra thick, cyan] (a9)
        (a9) edge[ultra thick, cyan] (a7)

        (a9) edge[ultra thick, cyan] (a0)
        
        (a4) edge[ultra thick, cyan] (a6)
        (a5) edge[ultra thick, cyan] (a8)
        (a7) edge (a6)
        (a7) edge (a8);

\draw [overbrace style] (3.5, 0.5) -- (8.3, 0.5) node [overbrace text style] {The chain $\mathfrak{C}_{[d,g,h]}$};

\draw [underbrace style] (3.5, -8.5) -- (8.3, -8.5) node [underbrace text style] {The chain $\mathfrak{C}_{[d,h^{\prime},g]}$};


\end{tikzpicture}

==> circlesD10_4.tex <==
\begin{tikzpicture}[
    node distance = 3mm and 3mm,
         V/.style = {circle, draw, fill=gray!30},
    every edge quotes/.style = {auto, font=\footnotesize, sloped}
                        ]

\tikzstyle{overbrace text style}=[font=\large, above, pos=.5, yshift=4mm]
\tikzstyle{underbrace text style}=[font=\large, below, pos=.5, yshift=-4mm]
\tikzstyle{overbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt}]
\tikzstyle{underbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt,mirror}]


\begin{scope}[nodes=V]

\node (a) at (4, 0)    {$u_1$};
\node (b) at (4, -1.5)          {$\ell_1$};

\node (c) at (7, 0) {$u_2$};
\node (d) at (7, -1.5) {$\ell_2$};

%\node (a8) at (4, -4.5) {8};
%\node (a5) at (4, -6) {5};
%\node (a7) at (5.5, -4.5) {7};
%\node (a6) at (7, -4.5) {6};
%\node (a4) at (7, -6) {4};
%\node (a3) at (5.5, -7) {3};
%\node (a2) at (4, -8) {2};
%\node (a1) at (7, -8) {1};

\node (a8) at (4, -4.5) {9};
\node (a5) at (4, -6) {6};
\node (a7) at (5.5, -4.5) {8};
\node (a6) at (7, -4.5) {7};
\node (a4) at (7, -6) {4};
\node (a3) at (5.5, -7) {3};
\node (a2) at (4, -8) {1};
\node (a1) at (7, -8) {$0$};
\node (a0) at (7, -7) {$2$};
\node (a9) at (5.5, -6) {$5$};


\node[circle, draw] (1) at (0,0)   {$a_g^{d.1}$};
\node[circle, draw] (2) at (0,-1.5)   {$a_g^{d.2}$};
\node[shape = diamond] (3) at (0,-3)   {$c_g^{d.1}$};
\node[shape = diamond] (4) at (-2,-3)   {$c_g^{d.2}$};
\node[circle, draw] (5) at (0,-4.5)   {$a_g^{d.3}$};
\node[circle] (6) at (0,-6)   {$a_g^{d.4}$};

\node(27) at (-1, 1.5) {$a_g^{(d-1).4}$};
\node (28) at (-1, -7.5) {$a_g^{(d+1).1}$};

\node[shape = diamond] (25) at (-3, -1.5) {$c_g^{(d-1).2}$};
\node[shape = diamond] (26) at (-3, -4.5) {$c_g^{(d+1).2}$};

\end{scope}

\draw   

        (1) edge[ultra thick, red] (a)
        (2) edge (b)

        (a) edge[ultra thick, red] (c)
        (b) edge (d)
        (c) edge[ultra thick, cyan] (d)
        (a) edge[ultra thick, cyan] (b)

        (c) edge[dashed, ultra thick, red] (8.2,0)
        (d) edge[dashed] (8.2,-1.5)

        (a4) edge[dashed, ultra thick, red] (8.1, -6)
        (a6) edge[dashed] (8.1, -4.5)

        (5) edge (a8)
        (6) edge[ultra thick, red] (a5)
        
        (27) edge[dashed, ultra thick, cyan] (-2, 2.5)
        (27) edge[dashed, ultra thick, red] (0, 2.5)

        (28) edge[dashed, ultra thick, cyan] (-2, -8.5)
        (28) edge[dashed, ultra thick, red] (0, -8.5)

        (25) edge[dashed, ultra thick, cyan] (-4,0)
        (25) edge[dashed, ultra thick, cyan] (-2, 0)

        (26) edge[dashed, ultra thick, cyan] (-4, -6)
        (26) edge[dashed, ultra thick, cyan] (-2, -6)

        (1) edge [ultra thick, red] (27)
        (6) edge[ultra thick, red] (28)

        (4) edge[ultra thick, cyan] (25)
        (4) edge[ultra thick, cyan] (26)

        (1) edge[ultra thick, cyan] (2)
        (2) edge (3)
        (3) edge[ultra thick, cyan] (4)
        (3) edge (5)
        (5) edge[ultra thick, cyan] (6)
    

        (a1) edge[ultra thick, red] (a2)
        (a1) edge[ultra thick, cyan] (a3)
        (a1) edge[ultra thick, red] (a0)
        (a0) edge[ultra thick, red] (a4)
        (a2) edge[ultra thick, red] (a5)
        (a2) edge[ultra thick, cyan] (a3)
        (a3) edge[ultra thick, cyan] (a9)
        (a0) edge[ultra thick, cyan] (a9)
        (a9) edge[ultra thick, cyan] (a7)
        (a4) edge[ultra thick, cyan] (a6)
        (a5) edge[ultra thick, cyan] (a8)
        (a7) edge (a6)
        (a7) edge (a8);

\draw [overbrace style] (3.5, 0.5) -- (8.3, 0.5) node [overbrace text style] {The chain $\mathfrak{C}_{[d,g,h]}$};

\draw [underbrace style] (3.5, -8.5) -- (8.3, -8.5) node [underbrace text style] {The chain $\mathfrak{C}_{[d,h^{\prime},g]}$};


\end{tikzpicture}

==> circlesD10_5.tex <==
\begin{tikzpicture}[
    node distance = 3mm and 3mm,
         V/.style = {circle, draw, fill=gray!30},
    every edge quotes/.style = {auto, font=\footnotesize, sloped}
                        ]

\tikzstyle{overbrace text style}=[font=\large, above, pos=.5, yshift=4mm]
\tikzstyle{underbrace text style}=[font=\large, below, pos=.5, yshift=-4mm]
\tikzstyle{overbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt}]
\tikzstyle{underbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt,mirror}]


\begin{scope}[nodes=V]

\node (a) at (4, 0)    {$u_1$};
\node (b) at (4, -1.5)          {$\ell_1$};

\node (c) at (7, 0) {$u_2$};
\node (d) at (7, -1.5) {$\ell_2$};

%\node (a8) at (4, -4.5) {8};
%\node (a5) at (4, -6) {5};
%\node (a7) at (5.5, -4.5) {7};
%\node (a6) at (7, -4.5) {6};
%\node (a4) at (7, -6) {4};
%\node (a3) at (5.5, -7) {3};
%\node (a2) at (4, -8) {2};
%\node (a1) at (7, -8) {1};

\node (a8) at (4, -4.5) {9};
\node (a5) at (4, -6) {6};
\node (a7) at (5.5, -4.5) {8};
\node (a6) at (7, -4.5) {7};
\node (a4) at (7, -6) {4};
\node (a3) at (5.5, -7) {3};
\node (a2) at (4, -8) {1};
\node (a1) at (7, -8) {$0$};
\node (a0) at (7, -7) {$2$};
\node (a9) at (5.5, -6) {$5$};


\node[circle, draw] (1) at (0,0)   {$a_g^{d.1}$};
\node[circle, draw] (2) at (0,-1.5)   {$a_g^{d.2}$};
\node[shape = diamond] (3) at (0,-3)   {$c_g^{d.1}$};
\node[shape = diamond] (4) at (-2,-3)   {$c_g^{d.2}$};
\node[circle, draw] (5) at (0,-4.5)   {$a_g^{d.3}$};
\node[circle] (6) at (0,-6)   {$a_g^{d.4}$};

\node(27) at (-1, 1.5) {$a_g^{(d-1).4}$};
\node (28) at (-1, -7.5) {$a_g^{(d+1).1}$};

\node[shape = diamond] (25) at (-3, -1.5) {$c_g^{(d-1).2}$};
\node[shape = diamond] (26) at (-3, -4.5) {$c_g^{(d+1).2}$};

\end{scope}

\draw   

        (1) edge[ultra thick, red] (a)
        (2) edge[ultra thick, green] (b)

        (a) edge[ultra thick, red] (c)
        (b) edge[ultra thick, green] (d)
        (c) edge[ultra thick, cyan] (d)
        (a) edge[ultra thick, cyan] (b)

        (c) edge[dashed, ultra thick, red] (8.2,0)
        (d) edge[dashed, ultra thick, green] (8.2,-1.5)

        (a4) edge[dashed, ultra thick, red] (8.1, -6)
        (a6) edge[dashed, ultra thick, green] (8.1, -4.5)

        (5) edge[ultra thick, green] (a8)
        (6) edge[ultra thick, red] (a5)
        
        (27) edge[dashed, ultra thick, cyan] (-2, 2.5)
        (27) edge[dashed, ultra thick, red] (0, 2.5)

        (28) edge[dashed, ultra thick, cyan] (-2, -8.5)
        (28) edge[dashed, ultra thick, red] (0, -8.5)

        (25) edge[dashed, ultra thick, cyan] (-4,0)
        (25) edge[dashed, ultra thick, cyan] (-2, 0)

        (26) edge[dashed, ultra thick, cyan] (-4, -6)
        (26) edge[dashed, ultra thick, cyan] (-2, -6)

        (1) edge [ultra thick, red] (27)
        (6) edge[ultra thick, red] (28)

        (4) edge[ultra thick, cyan] (25)
        (4) edge[ultra thick, cyan] (26)

        (1) edge[ultra thick, cyan] (2)
        (2) edge[ultra thick, green] (3)
        (3) edge[ultra thick, cyan] (4)
        (3) edge[ultra thick, green] (5)
        (5) edge[ultra thick, cyan] (6)

        (a0) edge[ultra thick, cyan] (a9)
    

        (a1) edge[ultra thick, red] (a2)
        (a1) edge[ultra thick, cyan] (a3)
        (a1) edge[ultra thick, red] (a0)
        (a0) edge[ultra thick, red] (a4)
        (a2) edge[ultra thick, red] (a5)
        (a2) edge[ultra thick, cyan] (a3)
        (a3) edge[ultra thick, cyan] (a9)
        (a9) edge[ultra thick, cyan] (a7)
        (a4) edge[ultra thick, cyan] (a6)
        (a5) edge[ultra thick, cyan] (a8)
        (a7) edge[ultra thick, green] (a6)
        (a7) edge[ultra thick, green] (a8);

\draw [overbrace style] (3.5, 0.5) -- (8.3, 0.5) node [overbrace text style] {The chain $\mathfrak{C}_{[d,g,h]}$};

\draw [underbrace style] (3.5, -8.5) -- (8.3, -8.5) node [underbrace text style] {The chain $\mathfrak{C}_{[d,h^{\prime},g]}$};


\end{tikzpicture}

==> dummyNode1Gen.tex <==
\begin{tikzpicture}[
    node distance = 3mm and 3mm,
         V/.style = {circle, draw, fill=gray!30},
    every edge quotes/.style = {auto, font=\footnotesize, sloped}
                        ]

\tikzstyle{overbrace text style}=[font=\large, above, pos=.5, yshift=4mm]
\tikzstyle{underbrace text style}=[font=\large, below, pos=.5, yshift=4mm]
\tikzstyle{overbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt}]
\tikzstyle{underbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt,mirror}]

\begin{scope}[nodes=V]

\node[circle, draw, fill=cyan!30] (7) at (3,1)   {$a_g^{1.1}$};
\node[circle, draw, fill=cyan!30] (8) at (4.5,1)   {$a_g^{1.2}$};
\node[circle, draw, fill=cyan!30] (11) at (7.5,1)   {$a_g^{1.3}$};
\node[circle, draw, fill=cyan!30] (12) at (9,1)   {$a_g^{1.4}$};

\end{scope}

\draw   


        (7) edge[dashed] (3, 2.7)
        (8) edge[dashed] (4.5, 2.7)
        (11) edge[dashed] (7.5, 2.7)
        (12) edge[dashed] (9, 2.7)

        (7) edge[ultra thick, cyan] (8)
        (8) edge[ultra thick, cyan] (11)
        (11) edge[ultra thick, cyan] (12)
        (7) edge[bend right = 70, ultra thick, cyan] (12);


\draw [draw = none] (3, 1.5) -- (4.5, 1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,g,h_1]}$};

\draw [draw = none] (7.5, 1.5) -- (9, 1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,h_1^{\prime}, g]}$};


        \end{tikzpicture}

==> figure3.tex <==
    \begin{tikzpicture}[
node distance = 5mm and 5mm,
     V/.style = {circle, draw, fill=gray!30},
every edge quotes/.style = {auto, font=\footnotesize, sloped}
                    ]
    \begin{scope}[nodes=V]
\node (1) at (0,0)   {0};
\node (2) at (3,0)   {1};
\node (3) at (0, -2)          {2};
\node (4) at (1.5, -2) {3};
\node (5) at (0, -4) {4};
\node (6) at (1.5, -4) {5};
\node (7) at (3, -4) {6};
\node (8) at (0, -6) {7};
\node (9) at (1.5, -6) {8};
\node (10) at (3, -6) {9};

    \end{scope}
\draw   (1)  edge (2)
        (1)  edge (3)
        (1)  edge (4)
        (2) edge (4)
        (3) edge (5)
        (4) edge (6)
        (2) edge (7)
        (3) edge (6)
        (5) edge (8)
        (6) edge (9)
        (7) edge (10)
        (8) edge (9)
        (9) edge (10);
        
    \end{tikzpicture}

==> interiorD2.tex <==
\begin{tikzpicture}[
    node distance = 3mm and 3mm,
         V/.style = {circle, draw, fill=gray!30},
    every edge quotes/.style = {auto, font=\footnotesize, sloped}
                        ]

\tikzstyle{overbrace text style}=[font=\large, above, pos=.5, yshift=4mm]
\tikzstyle{underbrace text style}=[font=\large, below, pos=.5, yshift=4mm]
\tikzstyle{overbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt}]
\tikzstyle{underbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt,mirror}]

\begin{scope}[nodes=V]

\node[circle, draw, fill=green!30] (13) at (12,0)   {$a_g^{2.1}$};
\node[circle, draw, fill=green!30] (14) at (12,-1.5)   {$a_g^{2.2}$};
\node[shape = diamond, draw,fill=green!30] (15) at (12,-3)   {$c_g^{2.1}$};
\node[shape = diamond, draw, fill=green!30] (16) at (10,-3)   {$c_g^{2.2}$};
\node[circle, draw, fill=green!30] (17) at (12, -4.5)   {$a_g^{2.3}$};
\node[circle, draw, fill=green!30] (18) at (12,-6)   {$a_g^{2.4}$};

\node[circle, draw, fill=orange!30] (19) at (9,-8)   {$a_g^{3.1}$};
\node[circle, draw, fill=orange!30] (20) at (7.5,-8)   {$a_g^{3.2}$};
\node[shape = diamond, draw,fill=orange!30] (21) at (6,-8)   {$c_g^{3.1}$};
\node[shape = diamond, draw, fill=orange!30] (22) at (6,-6)   {$c_g^{3.2}$};
\node[circle, draw, fill=orange!30] (23) at (4.5,-8)   {$a_g^{3.3}$};
\node[circle, draw, fill=orange!30] (24) at (3,-8)   {$a_g^{3.4}$};

\node[circle, draw, fill=red!30] (1) at (0,0)   {$a_g^{4.4}$};
\node[circle, draw, fill=red!30] (2) at (0,-1.5)   {$a_g^{4.3}$};
\node[shape = diamond, draw,fill=red!30] (3) at (0,-3)   {$c_g^{4.1}$};
\node[shape = diamond, draw, fill=red!30] (4) at (2,-3)   {$c_g^{4.2}$};
\node[circle, draw, fill=red!30] (5) at (0,-4.5)   {$a_g^{4.2}$};
\node[circle, draw, fill=red!30] (6) at (0,-6)   {$a_g^{4.1}$};

\node[circle, draw, fill=cyan!30] (7) at (3,2)   {$a_g^{1.1}$};
\node[circle, draw, fill=cyan!30] (8) at (4.5,2)   {$a_g^{1.2}$};
\node[shape = diamond, draw,fill=cyan!30] (9) at (6,2)   {$c_g^{1.1}$};
\node[shape = diamond, draw, fill=cyan!30] (10) at (6,0)   {$c_g^{1.2}$};
\node[circle, draw, fill=cyan!30] (11) at (7.5,2)   {$a_g^{1.3}$};
\node[circle, draw, fill=cyan!30] (12) at (9,2)   {$a_g^{1.4}$};

\end{scope}

\draw   


        (7) edge[dashed] (3, 3.5)
        (8) edge[dashed] (4.5, 3.5)
        (11) edge[dashed] (7.5, 3.5)
        (12) edge[dashed] (9, 3.5)

        (24) edge[dashed] (3, -9.5)
        (23) edge[dashed] (4.5, -9.5)
        (20) edge[dashed] (7.5, -9.5)
        (19) edge[dashed] (9, -9.5)

        (1) edge[dashed] (-1.5, 0)
        (2) edge[dashed] (-1.5, -1.5)
        (5) edge[dashed] (-1.5, -4.5)
        (6) edge[dashed] (-1.5, -6) 

        (13) edge[dashed] (13.5, 0)
        (14) edge[dashed] (13.5, -1.5)
        (17) edge[dashed] (13.5, -4.5)
        (18) edge[dashed] (13.5, -6) 

        (1) edge[ultra thick, red] (2)
        (2) edge[ultra thick, red] (3)
        (3) edge[ultra thick, red] (4)
        (3) edge[ultra thick, red] (5)
        (5) edge[ultra thick, red] (6)


        (4) edge[] (10)
        (10) edge[] (16)
        (16) edge[] (22)
        (22) edge[] (4)

        (1) edge[] (7)


        (12) edge[] (13)
        (18) edge[] (19)
        (24) edge[] (6)

        (7) edge[ultra thick, cyan] (8)
        (8) edge[ultra thick, cyan] (9)
        (9) edge[ultra thick, cyan] (10)
        (9) edge[ultra thick, cyan] (11)
        (11) edge[ultra thick, cyan] (12)

        (13) edge[ultra thick, green] (14)
        (14) edge[ultra thick, green] (15)
        (15) edge[ultra thick, green] (16)
        (15) edge[ultra thick, green] (17)
        (17) edge[ultra thick, green] (18)

        (19) edge[ultra thick, orange] (20)
        (20) edge[ultra thick, orange] (21)
        (21) edge[ultra thick, orange] (22)
        (21) edge[ultra thick, orange] (23)
        (23) edge[ultra thick, orange] (24);


\draw [draw = none] (3, 2.5) -- (4.5, 2.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,g,h_1]}$};
\draw [draw = none] (3, -9.3) -- (4.5, -9.3) node [underbrace text style, font=\small] {$\mathfrak{C}_{[3,h_3^{\prime}, g]}$};

\draw [draw = none] (7.5, 2.5) -- (9, 2.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,h_1^{\prime}, g]}$};
\draw [draw = none] (7.5, -9.3) -- (9, -9.3) node [underbrace text style, font=\small] {$\mathfrak{C}_{[3,g,h_3]}$};

\draw [draw = none] (-1.5, -6) -- (-0.5, -6) node [overbrace text style, font=\small] {$\mathfrak{C}_{[4,g,h_4]}$};
\draw [draw = none] (13.5, -6) -- (12.5, -6) node [overbrace text style, font=\small] {$\mathfrak{C}_{[2,h_2^{\prime}, g]}$};

\draw [draw = none] (-1.5, -1.5) -- (-0.5, -1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[4,h_4^{\prime}, g]}$};
\draw [draw = none] (13.5, -1.5) -- (12.5, -1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[2,g,h_2]}$};



        \end{tikzpicture}

==> interiorD2_1gen.tex <==
\begin{tikzpicture}[
    node distance = 3mm and 3mm,
         V/.style = {circle, draw, fill=gray!30},
    every edge quotes/.style = {auto, font=\footnotesize, sloped}
                        ]

                        \pgfdeclarelayer{background}
                        \pgfsetlayers{background,main}

\tikzstyle{overbrace text style}=[font=\large, above, pos=.5, yshift=4mm]
\tikzstyle{underbrace text style}=[font=\large, below, pos=.5, yshift=4mm]
\tikzstyle{overbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt}]
\tikzstyle{underbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt,mirror}]

\coordinate (1) at (3,1);
\coordinate (2) at (4.5, 1);
\coordinate (3) at (7.5,1);
\coordinate (4) at (9,1);


\path [fill=green!30 ] (1) rectangle (4.5, 2.7);
\path [fill=green!30 ] (3) rectangle (9, 2.7);

\begin{scope}[nodes=V]

\node[circle, draw] (7) at (3,1)   {$a_g^{1.1}$};
\node[circle, draw] (8) at (4.5,1)   {$a_g^{1.2}$};
\node[circle, draw] (11) at (7.5,1)   {$a_g^{1.3}$};
\node[circle, draw] (12) at (9,1)   {$a_g^{1.4}$};

\end{scope}

\begin{pgfonlayer}{background}
\filldraw[orange!30]
        (7.center) -- (8.center) -- (11.center) -- (12.center)  -- (12.south west) to[bend left = 70] (7.south east) -- cycle;
\end{pgfonlayer}

\draw   


        (7) edge[dashed] (3, 2.7)
        (8) edge[dashed] (4.5, 2.7)
        (11) edge[dashed] (7.5, 2.7)
        (12) edge[dashed] (9, 2.7)

        (7) edge[ultra thick, cyan] (8)
        (8) edge[] (11)
        (11) edge[ultra thick, cyan] (12)
        (7.south east) edge[bend right = 70] (12.south west);



\draw [draw = none] (3, 1.5) -- (4.5, 1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,g,h_1]}$};

\draw [draw = none] (7.5, 1.5) -- (9, 1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,h_1^{\prime}, g]}$};


        \end{tikzpicture}

==> interiorD2_1gen_2.tex <==
\begin{tikzpicture}[
    node distance = 3mm and 3mm,
         V/.style = {circle, draw, fill=gray!30},
    every edge quotes/.style = {auto, font=\footnotesize, sloped}
                        ]

\tikzstyle{overbrace text style}=[font=\large, above, pos=.5, yshift=4mm]
\tikzstyle{underbrace text style}=[font=\large, below, pos=.5, yshift=4mm]
\tikzstyle{overbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt}]
\tikzstyle{underbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt,mirror}]

\coordinate (1) at (3,1);
\coordinate (2) at (4.5, 1);
\coordinate (3) at (7.5,1);
\coordinate (4) at (9,1);

\begin{scope}[nodes=V]

\node[circle, draw] (7) at (3,1)   {$a_g^{1.1}$};
\node[circle, draw] (8) at (4.5,1)   {$a_g^{1.2}$};
\node[circle, draw] (11) at (7.5,1)   {$a_g^{1.3}$};
\node[circle, draw] (12) at (9,1)   {$a_g^{1.4}$};

\end{scope}

\draw   


        (7) edge[dashed, ultra thick, red] (3, 2.7)
        (8) edge[dashed] (4.5, 2.7)
        (11) edge[dashed] (7.5, 2.7)
        (12) edge[dashed, ultra thick, red] (9, 2.7)

        (7) edge[ultra thick, cyan] (8)
        (8) edge[] (11)
        (11) edge[ultra thick, cyan] (12)
        (7) edge[bend right = 70, ultra thick, red] (12);


\draw [draw = none] (3, 1.5) -- (4.5, 1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,g,h_1]}$};

\draw [draw = none] (7.5, 1.5) -- (9, 1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,h_1^{\prime}, g]}$};


        \end{tikzpicture}

==> interiorD2_1gen_3.tex <==
\begin{tikzpicture}[
    node distance = 3mm and 3mm,
         V/.style = {circle, draw, fill=gray!30},
    every edge quotes/.style = {auto, font=\footnotesize, sloped}
                        ]

\tikzstyle{overbrace text style}=[font=\large, above, pos=.5, yshift=4mm]
\tikzstyle{underbrace text style}=[font=\large, below, pos=.5, yshift=4mm]
\tikzstyle{overbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt}]
\tikzstyle{underbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt,mirror}]

\coordinate (1) at (3,1);
\coordinate (2) at (4.5, 1);
\coordinate (3) at (7.5,1);
\coordinate (4) at (9,1);


\begin{scope}[nodes=V]

\node[circle, draw] (7) at (3,1)   {$a_g^{1.1}$};
\node[circle, draw] (8) at (4.5,1)   {$a_g^{1.2}$};
\node[circle, draw] (11) at (7.5,1)   {$a_g^{1.3}$};
\node[circle, draw] (12) at (9,1)   {$a_g^{1.4}$};

\end{scope}

\draw   


        (7) edge[dashed, ultra thick, red] (3, 2.7)
        (8) edge[dashed, ultra thick, green] (4.5, 2.7)
        (11) edge[dashed, ultra thick, green] (7.5, 2.7)
        (12) edge[dashed, ultra thick, red] (9, 2.7)

        (7) edge[ultra thick, cyan] (8)
        (8) edge[ultra thick, green] (11)
        (11) edge[ultra thick, cyan] (12)
        (7) edge[bend right = 70, ultra thick, red] (12);


\draw [draw = none] (3, 1.5) -- (4.5, 1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,g,h_1]}$};

\draw [draw = none] (7.5, 1.5) -- (9, 1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,h_1^{\prime}, g]}$};


        \end{tikzpicture}

==> interiorD2_2Gens.tex <==
\begin{tikzpicture}[
    node distance = 3mm and 3mm,
         V/.style = {circle, draw, fill=gray!30},
    every edge quotes/.style = {auto, font=\footnotesize, sloped}
                        ]

\tikzstyle{overbrace text style}=[font=\large, above, pos=.5, yshift=4mm]
\tikzstyle{underbrace text style}=[font=\large, below, pos=.5, yshift=4mm]
\tikzstyle{overbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt}]
\tikzstyle{underbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt,mirror}]

\begin{scope}[nodes=V]

\node[circle, draw, fill=orange!30] (19) at (9,-1)   {$a_g^{2.1}$};
\node[circle, draw, fill=orange!30] (20) at (7.5,-1)   {$a_g^{2.2}$};
\node[shape = diamond, draw,fill=orange!30] (21) at (6,-1)   {$c_g^{2.1}$};
\node[circle, draw, fill=orange!30] (23) at (4.5,-1)   {$a_g^{2.3}$};
\node[circle, draw, fill=orange!30] (24) at (3,-1)   {$a_g^{2.4}$};

\node[circle, draw, fill=cyan!30] (7) at (3,1)   {$a_g^{1.1}$};
\node[circle, draw, fill=cyan!30] (8) at (4.5,1)   {$a_g^{1.2}$};
\node[shape = diamond, draw,fill=cyan!30] (9) at (6,1)   {$c_g^{1.1}$};
\node[circle, draw, fill=cyan!30] (11) at (7.5,1)   {$a_g^{1.3}$};
\node[circle, draw, fill=cyan!30] (12) at (9,1)   {$a_g^{1.4}$};

\end{scope}

\draw   


        (7) edge[dashed] (3, 2.5)
        (8) edge[dashed] (4.5, 2.5)
        (11) edge[dashed] (7.5, 2.5)
        (12) edge[dashed] (9, 2.5)
        (9) edge (21)
        (12) edge (19)
        (24) edge (7)


        (24) edge[dashed] (3, -2.5)
        (23) edge[dashed] (4.5, -2.5)
        (20) edge[dashed] (7.5, -2.5)
        (19) edge[dashed] (9, -2.5)

        (7) edge[ultra thick, cyan] (8)
        (8) edge[ultra thick, cyan] (9)
        (9) edge[ultra thick, cyan] (11)
        (11) edge[ultra thick, cyan] (12)

        (19) edge[ultra thick, orange] (20)
        (20) edge[ultra thick, orange] (21)
        (21) edge[ultra thick, orange] (23)
        (23) edge[ultra thick, orange] (24);


\draw [draw = none] (3, 1.5) -- (4.5, 1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,g,h_1]}$};
\draw [draw = none] (3, -2.3) -- (4.5, -2.3) node [underbrace text style, font=\small] {$\mathfrak{C}_{[2,h_2^{\prime}, g]}$};

\draw [draw = none] (7.5, 1.5) -- (9, 1.5) node [overbrace text style, font=\small] {$\mathfrak{C}_{[1,h_1^{\prime}, g]}$};
\draw [draw = none] (7.5, -2.3) -- (9, -2.3) node [underbrace text style, font=\small] {$\mathfrak{C}_{[2,g,h_2]}$};


        \end{tikzpicture}

==> pdpath.tex <==
\begin{tikzpicture}[
        node distance = 5mm and 5mm,
             V/.style = {circle, draw, fill=gray!30},
        every edge quotes/.style = {auto, font=\footnotesize, sloped}
                            ]
    
    \tikzstyle{overbrace text style}=[font=\large, above, pos=.5, yshift=4mm]
    \tikzstyle{underbrace text style}=[font=\large, below, pos=.5, yshift=-4mm]
    \tikzstyle{overbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt}]
    \tikzstyle{underbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt,mirror}]
    
    \begin{scope}[nodes=V]
    \node[] (g) at (-1,-5)   {$g$};
       
    \node[fill=red!30] (1) at (0,0)   {};
    \node[fill=red!30] (2) at (3,0)   {};
    \node[fill=red!30] (3) at (1.5, -1)          {};
    \node[fill=red!30] (4) at (0, -3)    {$x$};
    \node[fill=red!30] (5) at (1.5, -3)    {};
    \node[fill=red!30] (6) at (3, -3)          {};
    
    \node[fill=red!30] (7) at (7,0)   {};
    \node[fill=red!30] (8) at (10,0)   {};
    \node[fill=red!30] (9) at (8.5, -1)          {};
    \node[fill=red!30] (10) at (7, -3)    {};
    \node[fill=red!30] (11) at (8.5, -3)    {};
    \node[fill=red!30] (12) at (10, -3)          {};
    
    \node[fill=red!30] (13) at (12,2)   {};
    \node[fill=red!30] (14) at (15,2)   {};
    \node[fill=red!30] (15) at (13.5, 1)          {};
    \node[fill=red!30] (16) at (12, -0.5)    {};
    \node[fill=red!30] (17) at (13.5, -0.5)    {};
    \node[fill=red!30] (18) at (12, -3)          {};
    \node[fill=red!30] (19) at (13.5, -3)          {};
    \node[fill=red!30] (20) at (15, -3)          {$y$};
    
    \node[] (h) at (16, -5) {$h$};
            \end{scope}
        \draw   
                (g) edge[] (4)
                (1)  edge[ultra thick, red] (2)
                (1)  edge[ultra thick, red] (3)
                (2)  edge[ultra thick, red] (3)
                (1) edge[ultra thick, red] (4)
                (3) edge[ultra thick, red] (5)
                (2) edge[ultra thick, red] (6)
                (4) edge[ultra thick, red] (5)
                (5) edge[ultra thick, red] (6)
    
                (6) edge [ultra thick, red] (4,-3)
    
                (4.7, -3) edge[loosely dotted, ultra thick, red] (5.2, -3)
    
                (6,-3) edge[ultra thick, red] (10)
    
                (7)  edge[ultra thick, red] (8)
                (7)  edge[ultra thick, red] (9)
                (8)  edge[ultra thick, red] (9)
                (7) edge[ultra thick, red] (10)
                (9) edge[ultra thick, red] (11)
                (8) edge[ultra thick, red] (12)
                (10) edge[ultra thick, red] (11)
                (11) edge[ultra thick, red] (12)
    
                (12) edge[ultra thick, red] (18)
    
            (13)  edge[ultra thick, red] (14)
            (13)  edge[ultra thick, red] (15)
            (14)  edge[ultra thick, red] (15)
            (13) edge[ultra thick, red] (16)
            (15) edge[ultra thick, red] (17)
            (16) edge[ultra thick, red] (17)
            (16) edge[ultra thick, red] (18)
            (17) edge[ultra thick, red] (19)
            (14) edge[ultra thick, red] (20)
            (18) edge[ultra thick, red] (19)
            (19) edge[ultra thick, red] (20)
    
            (20) edge[] (h)
    
            (g) edge[loosely dashed, thick, ->] node[underbrace text style] {the original edge $(g,h)$ of colour $d$ in $\textnormal{Cay}_{G,S}$} (h);
    
    \draw [overbrace style] (1.north west) -- (8.north east) node [overbrace text style] {$d$ many small gadgets};
    
    \draw [overbrace style] (13.north west) -- (14.north east) node [overbrace text style] {one large gadget};
    
\end{tikzpicture}


==> pdpath2.tex <==
\begin{tikzpicture}[
    node distance = 5mm and 5mm,
         V/.style = {circle, draw, fill=gray!30},
    every edge quotes/.style = {auto, font=\footnotesize, sloped}
                        ]

\tikzstyle{overbrace text style}=[font=\large, above, pos=.5, yshift=4mm]
\tikzstyle{underbrace text style}=[font=\large, below, pos=.5, yshift=-4mm]
\tikzstyle{overbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt}]
\tikzstyle{underbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt,mirror}]

\begin{scope}[nodes=V]
%\node (g) at (-1,-6)   {$g$};

\node[fill=red!30] (a) at (1,-2)   {$u_1$};
\node[fill=red!30] (b) at (3,-2)   {$u_2$};
\node[fill=red!30] (c) at (1,-4)   {$\ell_1$};
\node[fill=red!30] (d) at (3,-4)   {$\ell_2$};

\node[fill=red!30] (e) at (9,-2)   {$u_d$};
\node[fill=red!30] (f) at (9,-4)   {$\ell_d$};


\node[fill=red!30] (0) at (11, 2) {0};
\node[fill=red!30] (1) at (14,2) {1};
\node[fill=red!30] (2) at (11,0)   {2};
\node[fill=red!30] (3) at (12.5, 0)          {3};
\node[fill=red!30] (4) at (11, -2)    {4};
\node[fill=red!30] (6) at (14, -2)    {6};
\node[fill=red!30] (7) at (11, -4)          {7};
\node[fill=red!30] (8) at (12.5, -4)          {8};
\node[fill=red!30] (9) at (14, -4)          {9};
\node[fill=red!30] (5) at (12.5, -2) {5};



%\node (h) at (16, -6) {$h$};
        \end{scope}
    \draw   
   %         (g) edge[] (a)
   %         (g) edge[] (c)

            (a) edge[ultra thick, red] (b)
            (a) edge[ultra thick, red] (c)
            (c) edge[ultra thick, red] (d)
            (b) edge[ultra thick, red] (d)


            (e) edge[ultra thick, red] (4)
            (f) edge[ultra thick, red] (7)
            (e) edge[ultra thick, red] (f)

        (0) edge[ultra thick, red] (1)
        (0) edge[ultra thick, red] (3)
        (0) edge[ultra thick, red] (2)
        (1) edge[ultra thick, red] (3)
        (3) edge[ultra thick, red] (5)
        (2) edge[ultra thick, red] (4)
        (2) edge[ultra thick, red] (5)
        (4) edge[ultra thick, red] (7)
        (1) edge[ultra thick, red] (6)
        (5) edge[ultra thick, red] (8)
        (4) edge[ultra thick, red] (7)
        (7) edge[ultra thick, red] (8)
        (8) edge[ultra thick, red] (9)
        (6) edge[ultra thick, red] (9)
        
%        (6) edge[] (h)
%        (9) edge[] (h)



        (b) edge[ultra thick, red] (4.5, -2)
        (d) edge[ultra thick, red] (4.5, -4)

        (e) edge[ultra thick, red] (7.5, -2)
        (f) edge[ultra thick, red] (7.5, -4)

        (5.75, -2) edge[loosely dotted, ultra thick, red] (6.25, -2)
        (5.75, -4) edge[loosely dotted, ultra thick, red] (6.25, -4);



%        (g) edge[loosely dashed, thick, ->] node[underbrace text style] {The original edge $(g,h)$ of colour $d$} (h);

\draw [overbrace style] (a.north west) -- (e.north east) node [overbrace text style] {A ladder of length $d$};

\draw [overbrace style] (0.north west) -- (1.north east) node [overbrace text style] {One endgadget};

%\draw [overbrace style] (-0.3, 3) -- (15.3, 3) node [overbrace text style] {The $d$-chain $c_d(g,h)$};

%\draw [underbrace style] (11.8,-4.3) -- (15.2, -4.3) node [underbrace text style] {Gadget $\mathfrak{H}_{[d,g,h]}$};

        \end{tikzpicture}


==> sdblock.tex <==
\begin{tikzpicture}[
    node distance = 3mm and 3mm,
         V/.style = {circle, draw, fill=gray!30},
    every edge quotes/.style = {auto, font=\footnotesize, sloped}
                        ]

\tikzstyle{overbrace text style}=[font=\large, above, pos=.5, yshift=4mm]
\tikzstyle{underbrace text style}=[font=\large, below, pos=.5, yshift=-4mm]
\tikzstyle{overbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt}]
\tikzstyle{underbrace style}=[decorate,decoration={brace,raise=3mm,amplitude=3pt,mirror}]

\begin{scope}[nodes=V]

\node (a) at (4, 0)    {$u_1$};
\node (b) at (4, -1.5)          {$\ell_1$};

\node (c) at (7, 0) {$u_2$};
\node (d) at (7, -1.5) {$\ell_2$};



\node (a8) at (4, -4.5) {9};
\node (a5) at (4, -6) {6};
\node (a7) at (5.5, -4.5) {8};
\node (a6) at (7, -4.5) {7};
\node (a4) at (7, -6) {4};
\node (a3) at (5.5, -7) {3};
\node (a2) at (4, -8) {1};
\node (a1) at (7, -8) {$0$};
\node (a0) at (7, -7) {$2$};
\node (a9) at (5.5, -6) {$5$};
% old labels
%\node (a8) at (4, -4.5) {8};
%\node (a5) at (4, -6) {5};
%\node (a7) at (5.5, -4.5) {7};
%\node (a6) at (7, -4.5) {6};
%\node (a4) at (7, -6) {4};
%\node (a3) at (5.5, -7) {3};
%\node (a2) at (4, -8) {2};
%\node (a1) at (7, -8) {1};




\node[circle, draw, fill=red!30] (1) at (0,0)   {$a_g^{d.1}$};
\node[circle, draw, fill=red!30] (2) at (0,-1.5)   {$a_g^{d.2}$};
\node[shape = diamond, draw,fill=red!30] (3) at (0,-3)   {$c_g^{d.1}$};
\node[shape = diamond, draw, fill=red!30] (4) at (-2,-3)   {$c_g^{d.2}$};
\node[circle, draw, fill=red!30] (5) at (0,-4.5)   {$a_g^{d.3}$};
\node[circle, draw, fill=red!30] (6) at (0,-6)   {$a_g^{d.4}$};

\node(27) at (-1, 1.5) {$a_g^{(d-1).4}$};
\node (28) at (-1, -7.5) {$a_g^{(d+1).1}$};

\node[shape = diamond] (25) at (-3, -1.5) {$c_g^{(d-1).2}$};
\node[shape = diamond] (26) at (-3, -4.5) {$c_g^{(d+1).2}$};

\end{scope}

\draw   

        (1) edge (a)
        (2) edge (b)

        (a) edge (c)
        (b) edge (d)
        (c) edge (d)
        (a) edge (b)

        (c) edge[dashed] (8.2,0)
        (d) edge[dashed] (8.2,-1.5)

        (a4) edge[dashed] (8.1, -6)
        (a6) edge[dashed] (8.1, -4.5)

        (5) edge (a8)
        (6) edge (a5)
        
        (27) edge[dashed] (-2, 2.5)
        (27) edge[dashed] (0, 2.5)

        (28) edge[dashed] (-2, -8.5)
        (28) edge[dashed] (0, -8.5)

        (25) edge[dashed] (-4,0)
        (25) edge[dashed] (-2, 0)

        (26) edge[dashed] (-4, -6)
        (26) edge[dashed] (-2, -6)

        (1) edge [] (27)
        (6) edge[] (28)

        (4) edge[] (25)
        (4) edge[] (26)

        (1) edge[ultra thick, red] (2)
        (2) edge[ultra thick, red] (3)
        (3) edge[ultra thick, red] (4)
        (3) edge[ultra thick, red] (5)
        (5) edge[ultra thick, red] (6)
    

        (a1) edge (a2)
        (a1) edge (a3)
        (a1) edge (a0)
        %(a1) edge (a4)
        (a0) edge (a4)
        (a2) edge (a5) 
        (a2) edge (a3)
        %(a7) edge (a3)
        (a3) edge (a9)
        (a7) edge (a9)     
        (a4) edge (a6)
        (a5) edge (a8)
        (a7) edge (a6)
        (a7) edge (a8)
        (a0) edge (a9);

\draw [overbrace style] (3.5, 0.5) -- (8.3, 0.5) node [overbrace text style] {The chain $\mathfrak{C}_{[d,g,h]}$};

\draw [underbrace style] (3.5, -8.5) -- (8.3, -8.5) node [underbrace text style] {The chain $\mathfrak{C}_{[d,h^{\prime},g]}$};






\end{tikzpicture}
